The LoDoPaB-CT Dataset: A Benchmark Dataset for Low-Dose CT Reconstruction Methods

Deep Learning approaches for solving Inverse Problems in imaging have become very effective and are demonstrated to be quite competitive in the field. Comparing these approaches is a challenging task since they highly rely on the data and the setup that is used for training. We provide a public dataset of computed tomography images and simulated low-dose measurements suitable for training this kind of methods. With the LoDoPaB-CT Dataset we aim to create a benchmark that allows for a fair comparison. It contains over 40,000 scan slices from around 800 patients selected from the LIDC/IDRI Database. In this paper we describe how we processed the original slices and how we simulated the measurements. We also include first baseline results.

==> Figures/parallel_beam.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'parallel_beam.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82499999)%
    \put(0,0){\includegraphics[width=\unitlength]{Figures/parallel_beam.pdf}}%
    \put(0.51957198,0.42489504){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$\varphi$}}}%
    \put(0.53234174,0.51258616){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.7676556,0.14622696){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{X-ray source}}}}%
    \put(0.17118289,0.52565148){\color[rgb]{0,0,0}\rotatebox{59.99999989}{\makebox(0,0)[lb]{\smash{detector}}}}%
  \end{picture}%
\endgroup%


==> Figures/unet.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.98]
%uncomment if require: \path (0,351.1999969482422); %set diagram left start at 0, and has height of 351.1999969482422

%Shape: Rectangle [id:dp13140354058564396] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ][line width=0.75]  (32,1.33) -- (36.07,1.33) -- (36.07,118.24) -- (32,118.24) -- cycle ;
%Shape: Rectangle [id:dp16905384521582478] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (50.3,1.33) -- (56.81,1.33) -- (56.81,118.24) -- (50.3,118.24) -- cycle ;
%Shape: Rectangle [id:dp36937487862982854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (71.6,53.66) -- (80.94,53.66) -- (80.94,141.7) -- (71.6,141.7) -- cycle ;
%Right Arrow [id:dp5376011396549689] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (39.48,56.68) -- (42.51,56.68) -- (42.51,54.03) -- (46.59,59.33) -- (42.51,64.63) -- (42.51,61.98) -- (39.48,61.98) -- cycle ;
%Right Arrow [id:dp8942523766055837] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (85.57,94.3) -- (88.6,94.3) -- (88.6,91.65) -- (92.67,96.95) -- (88.6,102.25) -- (88.6,99.6) -- (85.57,99.6) -- cycle ;
%Straight Lines [id:da46624623144233457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61.08,9.58) -- (528.24,9.78) ;
\draw [shift={(530.24,9.78)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3532125339165464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (108.33,60.58) -- (471.85,60.88) ;
\draw [shift={(473.85,60.88)}, rotate = 180.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2252981117394648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.6,243.83) -- (331.11,243.65) ;
\draw [shift={(333.11,243.63)}, rotate = 539.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Rectangle [id:dp0689096057994083] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (347.76,133.86) -- (343.81,133.86) -- (343.81,177.15) -- (347.76,177.15) -- cycle ;
%Shape: Rectangle [id:dp8591452582798609] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (533.08,1.33) -- (537.04,1.33) -- (537.04,118.24) -- (533.08,118.24) -- cycle ;
%Right Arrow [id:dp7081709027871073] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (60.98,93.71) -- (64.13,93.76) -- (64.15,90.85) -- (68.36,96.73) -- (64.09,102.49) -- (64.11,99.58) -- (60.95,99.53) -- cycle ;
%Shape: Rectangle [id:dp9040044781758718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (121.28,104.55) -- (133.46,104.55) -- (133.46,163.73) -- (121.28,163.73) -- cycle ;
%Right Arrow [id:dp3076260525045522] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (138.08,131.1) -- (141.11,131.1) -- (141.11,128.45) -- (145.18,133.75) -- (141.11,139.05) -- (141.11,136.4) -- (138.08,136.4) -- cycle ;
%Right Arrow [id:dp12068904569756866] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (109.7,130.51) -- (112.85,130.56) -- (112.86,127.65) -- (117.07,133.53) -- (112.81,139.28) -- (112.82,136.38) -- (109.67,136.33) -- cycle ;
%Shape: Rectangle [id:dp4891881992392675] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (95.73,53.66) -- (105.08,53.66) -- (105.08,141.7) -- (95.73,141.7) -- cycle ;
%Shape: Rectangle [id:dp3221233371520542] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (149.21,104.55) -- (161.39,104.55) -- (161.39,163.73) -- (149.21,163.73) -- cycle ;
%Shape: Rectangle [id:dp15254411891399622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (177.16,133.86) -- (195.75,133.86) -- (195.75,177.15) -- (177.16,177.15) -- cycle ;
%Right Arrow [id:dp8429665434851963] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (200.32,154.41) -- (203.35,154.41) -- (203.35,151.76) -- (207.43,157.07) -- (203.35,162.37) -- (203.35,159.72) -- (200.32,159.72) -- cycle ;
%Right Arrow [id:dp6638572631408302] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (166.4,153.83) -- (169.55,153.87) -- (169.57,150.97) -- (173.78,156.84) -- (169.51,162.6) -- (169.53,159.69) -- (166.37,159.65) -- cycle ;
%Shape: Rectangle [id:dp9395167267807463] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=0.75]  (211.46,133.86) -- (230.05,133.86) -- (230.05,177.15) -- (211.46,177.15) -- cycle ;
%Shape: Rectangle [id:dp7353787106886787] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (246.47,157.83) -- (278.46,157.83) -- (278.46,186.69) -- (246.47,186.69) -- cycle ;
%Right Arrow [id:dp23001761715919922] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (234.88,168.53) -- (238.03,168.57) -- (238.05,165.66) -- (242.26,171.54) -- (237.99,177.3) -- (238,174.39) -- (234.85,174.34) -- cycle ;
%Right Arrow [id:dp05092166887320726] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283.08,169.11) -- (286.11,169.11) -- (286.11,166.46) -- (290.18,171.76) -- (286.11,177.06) -- (286.11,174.41) -- (283.08,174.41) -- cycle ;
%Shape: Rectangle [id:dp1120546642994742] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (294.23,157.25) -- (326.22,157.25) -- (326.22,186.11) -- (294.23,186.11) -- cycle ;
%Shape: Rectangle [id:dp75069782850868] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (347.76,133.86) -- (366.36,133.86) -- (366.36,177.15) -- (347.76,177.15) -- cycle ;
%Right Arrow [id:dp20736786357321102] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (370.93,154.41) -- (373.96,154.41) -- (373.96,151.76) -- (378.03,157.07) -- (373.96,162.37) -- (373.96,159.72) -- (370.93,159.72) -- cycle ;
%Right Arrow [id:dp7694858544396659] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (332.01,168.53) -- (335.16,168.57) -- (335.17,165.66) -- (339.38,171.54) -- (335.12,177.3) -- (335.13,174.39) -- (331.98,174.34) -- cycle ;
%Shape: Rectangle [id:dp6138079673000123] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (382.07,133.86) -- (400.66,133.86) -- (400.66,177.15) -- (382.07,177.15) -- cycle ;
%Shape: Rectangle [id:dp5528030653093357] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (421.24,104.55) -- (433.41,104.55) -- (433.41,163.73) -- (421.24,163.73) -- cycle ;
%Right Arrow [id:dp9202306387343226] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (438.03,131.1) -- (441.06,131.1) -- (441.06,128.45) -- (445.14,133.75) -- (441.06,139.05) -- (441.06,136.4) -- (438.03,136.4) -- cycle ;
%Right Arrow [id:dp06772940944615513] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (405.43,153.83) -- (408.58,153.87) -- (408.6,150.97) -- (412.81,156.84) -- (408.54,162.6) -- (408.55,159.69) -- (405.4,159.65) -- cycle ;
%Shape: Rectangle [id:dp37258108222805886] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (449.17,104.55) -- (461.34,104.55) -- (461.34,163.73) -- (449.17,163.73) -- cycle ;
%Shape: Rectangle [id:dp603598647318843] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (483.05,53.66) -- (492.39,53.66) -- (492.39,141.7) -- (483.05,141.7) -- cycle ;
%Right Arrow [id:dp33213292096776637] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (497.02,94.3) -- (500.05,94.3) -- (500.05,91.65) -- (504.12,96.95) -- (500.05,102.25) -- (500.05,99.6) -- (497.02,99.6) -- cycle ;
%Right Arrow [id:dp42117329142955184] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (466.91,129.59) -- (470.07,129.63) -- (470.08,126.72) -- (474.29,132.6) -- (470.03,138.36) -- (470.04,135.45) -- (466.89,135.41) -- cycle ;
%Shape: Rectangle [id:dp044640804512039] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (508.15,53.66) -- (517.49,53.66) -- (517.49,141.7) -- (508.15,141.7) -- cycle ;
%Shape: Rectangle [id:dp3710696623405467] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.2 ][line width=0.75]  (558.08,1.33) -- (562.15,1.33) -- (562.15,118.24) -- (558.08,118.24) -- cycle ;
%Shape: Rectangle [id:dp7793414911631054] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (537.04,1.33) -- (543.55,1.33) -- (543.55,118.24) -- (537.04,118.24) -- cycle ;
%Right Arrow [id:dp614357711853301] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (548,56.68) -- (551.03,56.68) -- (551.03,54.03) -- (555.11,59.33) -- (551.03,64.63) -- (551.03,61.98) -- (548,61.98) -- cycle ;
%Right Arrow [id:dp8704190760278214] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (521.03,93.78) -- (524.6,93.79) -- (524.6,90.88) -- (529.39,96.71) -- (524.59,102.52) -- (524.6,99.61) -- (521.03,99.6) -- cycle ;
%Shape: Rectangle [id:dp11126029194693143] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (417.28,104.55) -- (421.24,104.55) -- (421.24,163.73) -- (417.28,163.73) -- cycle ;
%Shape: Rectangle [id:dp39535734866514627] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ] (479.09,53.66) -- (483.05,53.66) -- (483.05,141.7) -- (479.09,141.7) -- cycle ;
%Straight Lines [id:da4889505769664013] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164.33,109.83) -- (410.75,109.88) ;
\draw [shift={(412.75,109.88)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9445810154692793] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (233.08,140.58) -- (337.92,140.56) ;
\draw [shift={(339.92,140.55)}, rotate = 539.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Right Arrow [id:dp4606109269861727] 
\draw  [fill={rgb, 255:red, 247; green, 74; blue, 1 }  ,fill opacity=0.5 ] (68.35,240.51) -- (72.11,240.55) -- (72.13,237.64) -- (77.15,243.52) -- (72.06,249.28) -- (72.08,246.37) -- (68.32,246.33) -- cycle ;
%Right Arrow [id:dp039986093978357395] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68.58,220.96) -- (72.34,220.96) -- (72.34,217.96) -- (77.4,223.96) -- (72.34,229.97) -- (72.34,226.96) -- (68.58,226.96) -- cycle ;
%Right Arrow [id:dp25689228583999824] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (322.53,223.46) -- (326.29,223.51) -- (326.31,220.6) -- (331.33,226.48) -- (326.24,232.23) -- (326.26,229.33) -- (322.5,229.28) -- cycle ;
%Right Arrow [id:dp6029837780446043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (69.08,260.87) -- (72.69,260.87) -- (72.69,258.22) -- (77.55,263.53) -- (72.69,268.83) -- (72.69,266.18) -- (69.08,266.18) -- cycle ;

% Text Node
\draw (23.1,59.2) node [scale=1.2]  {$z$};
% Text Node
\draw (587.5,56.55) node [scale=1.2]  {$\varphi _{\theta }( z)$};
% Text Node
\draw (160.66,224.46) node [scale=0.8] [align=left] {$\displaystyle 3\times 3$ Conv + Bn + LeakyRelu};
% Text Node
\draw (175.9,243.1) node [scale=0.8] [align=left] {$\displaystyle 3\times 3$ Stride-Conv + Bn + LeakyRelu};
% Text Node
\draw (442.88,227.11) node [scale=0.8] [align=left] {Upsample + $\displaystyle 3\times 3$ Conv + Bn + LeakyRelu};
% Text Node
\draw (137.33,263.45) node [scale=0.8] [align=left] {$\displaystyle 1\times 1$ conv + sigmoid};
% Text Node
\draw (33.93,125.97) node [scale=0.8] [align=left] {$\displaystyle 1$};
% Text Node
\draw (53.49,126.92) node [scale=0.8] [align=left] {$\displaystyle 16$};
% Text Node
\draw (77.05,150.88) node [scale=0.8] [align=left] {$\displaystyle 32$};
% Text Node
\draw (100.48,150.88) node [scale=0.8] [align=left] {$\displaystyle 32$};
% Text Node
\draw (126.73,172.91) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (155.37,172.91) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (186.15,186.34) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (220.45,185.9) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (261.7,197.38) node [scale=0.8] [align=left] {$\displaystyle 128$};
% Text Node
\draw (356.75,186.34) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (391.05,185.9) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (309.36,197.38) node [scale=0.8] [align=left] {$\displaystyle 128$};
% Text Node
\draw (426.69,172.91) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (455.33,172.91) node [scale=0.8] [align=left] {$\displaystyle 64$};
% Text Node
\draw (488.5,150.88) node [scale=0.8] [align=left] {$\displaystyle 32$};
% Text Node
\draw (512.89,150.88) node [scale=0.8] [align=left] {$\displaystyle 32$};
% Text Node
\draw (560.13,126.92) node [scale=0.8] [align=left] {$\displaystyle 1$};
% Text Node
\draw (538.3,126.92) node [scale=0.8] [align=left] {$\displaystyle 16$};
% Text Node
\draw (406.33,244.81) node [scale=0.8] [align=left] {$\displaystyle 1\times 1$ conv (skip connection)};


\end{tikzpicture}
